Three-Dimensional Radio Localization: A Channel Charting-Based Approach

Channel charting creates a low-dimensional representation of the radio environment in a self-supervised manner using manifold learning. Preserving relative spatial distances in the latent space, channel charting is well suited to support user localization. While prior work on channel charting has mainly focused on two-dimensional scenarios, real-world environments are inherently three-dimensional. In this work, we investigate two distinct three-dimensional indoor localization scenarios using simulated, but realistic ray tracing-based datasets: a factory hall with a three-dimensional spatial distribution of datapoints, and a multistory building where each floor exhibits a two-dimensional datapoint distribution. For the first scenario, we apply the concept of augmented channel charting, which combines classical localization and channel charting, to a three-dimensional setting. For the second scenario, we introduce multistory channel charting, a two-stage approach consisting of floor classification via clustering followed by the training of a dedicated expert neural network for channel charting on each individual floor, thereby enhancing the channel charting performance. In addition, we propose a novel feature engineering method designed to extract sparse features from the beamspace channel state information that are suitable for localization.

==> fig/MAE_datapoints_3D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
width=\columnwidth,height=0.55\columnwidth,
tick pos=left,
x grid style={darkgray176},
xlabel={Datapoints per $\si{\meter}^3$},
xmajorgrids,
xmin=0.075, xmax=1.025,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={darkgray176},
ylabel={$\mathrm{MAE} \left[\si{\meter}\right]$},
ymajorgrids,
ymin=0.75, ymax=4.25,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0.1 2.344
0.2 2.337
0.5 2.446
1.0 2.439
};
\addlegendentry{\scriptsize{AoA + Triangulation}}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0.1 3.109
0.2 2.472
0.5 1.390
1.0 1.046
};
\addlegendentry{\scriptsize{Channel charting (transformed)}}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0.1 3.416
0.2 1.896
0.5 1.757
1.0 1.438
};
\addlegendentry{\scriptsize{Augmented channel charting}}
\end{axis}

\end{tikzpicture}


==> fig/MAE_elevation_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
width=\columnwidth,height=0.55\columnwidth,
tick pos=left,
x grid style={darkgray176},
xlabel={$N_\mathrm{row}$},
xmajorgrids,
xmin=1.75, xmax=8.25,
xtick style={color=black},
xtick={2,4,6,8},
y grid style={darkgray176},
ylabel={$\mathrm{MAE} \left[\si{\meter}\right]$},
ymajorgrids,
ymin=0.0, ymax=6.5,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
2 6.068
4 3.156
6 2.411
8 2.220
};
\addlegendentry{\scriptsize{AoA + Triangulation}}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
2 1.406
4 1.082
6 1.164
8 0.892
};
\addlegendentry{\scriptsize{Channel charting (transformed)}}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
2 4.201
4 1.670
6 1.342
8 1.151
};
\addlegendentry{\scriptsize{Augmented channel charting}}
\end{axis}

\end{tikzpicture}


==> fig/cc_pipeline_multistory.tex <==
\usetikzlibrary{positioning, shapes, calc, fit, arrows.meta}

\begin{tikzpicture}
    % --- Original Nodes ---
    
    % Define the top node
    \node (dataset) [font={\footnotesize\sffamily}] {Collect CSI Dataset};

    % Define the classification node
    \node (class) [rectangle, below = 0.4cm of dataset, draw = rot, very thick, rounded corners = 1pt, inner sep = 4pt, align = center, font={\footnotesize\sffamily}, minimum width = 3.5cm, minimum height = 0.6cm] {Floor Classification};

    % --- Parallel Branch 1 (Floor 1) ---
    \coordinate (dm_center) at ([yshift=-0.2cm]class.south); 

    % Distance Matrix 1
    \node (dm1) [rectangle, minimum width = 3.5cm, minimum height = 0.6cm, draw = apfelgruen, very thick, rounded corners = 1pt, inner sep = 4pt, align = center, font={\footnotesize\sffamily}] at ([xshift=-2.5cm,yshift=-0.8cm]dm_center) {Dissimilarity Matrix $1$};
    
    % Siamese NN 1
    \node (dr1) [rectangle, below = 0.4cm of dm1, minimum width = 3.5cm, minimum height = 0.6cm, draw = mittelblau, very thick, rounded corners = 1pt, inner sep = 4pt, align = center, font={\footnotesize\sffamily}] {Siamese Network $1$};
    
    % Channel Chart 1
    \node (cc1) [below = 0.4cm of dr1, font={\footnotesize\sffamily}] {Channel Chart $1$};
    
    % --- Ellipsis (Separation) ---
    \node (dots) [below = 0.6cm of dm_center] {$\cdots$};
    \node (dots2) [below = 0.6cm of dots] {$\cdots$};
    \node (dots3) [below = 0.6cm of dots2] {$\cdots$};

    % --- Parallel Branch N (Floor N) ---
    \node (dmN) [rectangle, minimum width = 3.5cm, minimum height = 0.6cm, draw = apfelgruen, very thick, rounded corners = 1pt, inner sep = 4pt, align = center, font={\footnotesize\sffamily}] at ([xshift=2.5cm,yshift=-0.8cm]dm_center) {Dissimilarity Matrix $N_\mathrm{floor}$};
    
    \node (drN) [rectangle, below = 0.4cm of dmN, minimum width = 3.5cm, minimum height = 0.6cm, draw = mittelblau, very thick, rounded corners = 1pt, inner sep = 4pt, align = center, font={\footnotesize\sffamily}] {Siamese Network $N_\mathrm{floor}$};
    
    \node (ccN) [below = 0.4cm of drN, font={\footnotesize\sffamily}] {Channel Chart $N_\mathrm{floor}$};

    % --- Draw Arrows ---
    \draw [-latex] (dataset) -- (class);
    \draw (class.south) -- (dm_center);
    \draw [-latex] (dm_center) -| (dm1.north);
    \draw [-latex] (dm_center) -| (dmN.north);
    \draw [-latex] (dm1) -- (dr1);
    \draw [-latex] (dr1) -- (cc1);
    \draw [-latex] (dmN) -- (drN);
    \draw [-latex] (drN) -- (ccN);

    % --- NEW: Highlight Boxes ---
    % The 'fit' library automatically calculates a box containing the listed nodes.
    % inner sep adds padding.
    
    % Box around Branch 1
    \node (box_branch) [fit=(dm1) (cc1), thick, draw=dunkelgrau, dashed, inner sep=8pt] {};
    
    % Box around Dataset
    \node (box_data) [fit=(dataset), thick, draw=dunkelgrau, dashed, inner sep=4pt] {};

    % Optional: A curved line connecting them to imply the flow of the traditional method
    % encompassing the "jump" over the classification.
    \draw[dashed, -latex, thick, dunkelgrau] 
            (box_data.west) 
            to[out=190, in=80, looseness=1.1] % Slightly changed out angle for smoother look
            node[midway, left, font=\footnotesize, align=center, xshift=-0.1cm] {Conventional\\Pipeline} 
            ([xshift=-0.5cm]box_branch.north);

\end{tikzpicture}

==> fig/dnn_structure.tex <==
\begin{tikzpicture}

\tikzstyle{box1} = [rectangle, draw = mittelblau, thick, rounded corners=1pt,inner sep = 1pt, align = center, fill = mittelblau!10!white,minimum width=4.5cm]

    \node (input) [anchor = south] {$\mathbf f^{(l)}$};
	\node (l1) [box1, below = 0.2cm of input] {Dense, ReLU, 1024 Neurons};
	\node (l2) [box1, below = 0.2cm of l1] {Dense, ReLU, 512 Neurons};
	\node (l3) [box1, below = 0.2cm of l2] {Dense, ReLU, 256 Neurons};
	\node (l4) [box1, below = 0.2cm of l3] {Dense, ReLU, 128 Neurons};
	\node (l5) [box1, below = 0.2cm of l4] {Dense, ReLU, 64 Neurons};
	\node (l6) [box1, below = 0.2cm of l5] {Dense, Linear, 2 Neurons};

	\node (output) [anchor = north] at ($(l6.south) + (0, -0.2)$) {$\mathbf z^{(l)}$};

    \draw [-latex] (input) -- (l1);
    \draw [-latex] (l1) -- (l2);
    \draw [-latex] (l2) -- (l3);
    \draw [-latex] (l3) -- (l4);
    \draw [-latex] (l4) -- (l5);
	\draw [-latex] (l5) -- (l6);
	\draw [-latex] (l6) -- (output);
\end{tikzpicture}

==> fig/siamese_structure.tex <==
%\usetikzlibrary{backgrounds}
\begin{tikzpicture}%[framed]
%    \tikzstyle{box1} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 4pt, align = center, fill = blue!5!white, minimum height=16pt,minimum width=1.5cm]
%    \tikzstyle{box2} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 4pt, align = center, minimum height=16pt,minimum width=3.8cm]
    
    \tikzstyle{box1} = [rectangle, draw = mittelblau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, fill = mittelblau!10!white, minimum height=16pt,minimum width=1.5cm]
    \tikzstyle{box2} = [rectangle, draw = dunkelgrau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, minimum height=16pt,minimum width=3.5cm]
    
    
    \node (in_1) at (2,0){$\mathbf{f}^{(i)}$};
    \node (in_2) at (4,0){$\mathbf{f}^{(j)}$};
    
    \node (in_3) at (3,0){$d_{ij}$};
    
    \node[box1] (dnn_1) at (2,-1.0) {DNN $\mathcal{C}_{\boldsymbol{\theta}}$};
    \node[box1] (dnn_2) at (4,-1.0) {DNN $\mathcal{C}_{\boldsymbol{\theta}}$};
    
    %\node [color=blue!40!black, text width=2.5cm] (shared_weights) at (6.5,-0.6){shared\\weights $\Theta$};
    
    \node[box2] (contrastive_loss) at (3,-2.3) {Loss $\mathcal{L}_\mathrm{Siamese}$};
    
    \draw [-latex]  (in_1.south) -- (dnn_1.north)
    node[midway,anchor=east]{};
    \draw [-latex]  (in_2.south) -- (dnn_2.north)
    node[midway,anchor=east]{};
    
    \draw [-latex]  (in_3.south) -- (contrastive_loss)
    node[midway,anchor=east]{};
    
    %\draw [-latex,color=blue!40!black]  (shared_weights.west) -- (2.7,-0.6) -- (dnn_1);
    %\draw [-latex,color=blue!40!black]
    %(4.7,-0.6) -- (dnn_2);
    
    \draw [-latex]  (dnn_1.south) -- (dnn_1.south|-contrastive_loss.north)
    node[midway,anchor=east]{$\mathbf{z}^{(i)}$};
    \draw [-latex]  (dnn_2.south) -- (dnn_2.south|-contrastive_loss.north)
    node[midway,anchor=west]{$\mathbf{z}^{(j)}$};
\end{tikzpicture}
